Quantization-Based Score Calibration for Few-Shot Keyword Spotting with Dynamic Time Warping in Noisy Environments

Detecting occurrences of keywords with keyword spotting (KWS) systems requires thresholding continuous detection scores. Selecting appropriate thresholds is a non-trivial task, typically relying on optimizing performance on a validation dataset. However, such greedy threshold selection often leads to suboptimal performance on unseen data, particularly in varying or noisy acoustic environments or few-shot settings. In this work, we investigate detection threshold estimation for template-based open-set few-shot KWS using dynamic time warping on noisy speech data. To mitigate the performance degradation caused by suboptimal thresholds, we propose a score calibration approach that operates at the embedding level by quantizing learned representations and applying quantization error-based normalization prior to DTW-based scoring and thresholding. Experiments on KWS-DailyTalk with simulated high frequency radio channels show that the proposed calibration approach simplifies the selection of robust detection thresholds and significantly improves the resulting performance.

==> figs/differences.tikz <==
\begin{tikzpicture}
\begin{groupplot}[
    group style={
    group size=2 by 1,
    %ylabels at=edge left,
    horizontal sep=2cm,},
	axis y line*=left,
    axis x line*=bottom,
    xmin=-12,
    xmax=30,
    %enlarge x limits=0.05,
    xlabel=SNR \lbrack \si{\decibel}\rbrack,
    height=5.5cm,
    width=6cm,
    xticklabel style={align=center},
    yticklabel style={align=center},
    typeset ticklabels with strut,
    xlabel near ticks,
    ylabel near ticks,
    yticklabel style={xshift=-0.2cm},
    %nodes near coords,  % uncomment to hide numbers in figure
    nodes near coords style={/pgf/number format/.cd,fixed zerofill,precision=2},
    ymajorgrids,
    scaled ticks = false,
    scaled y ticks = false,
    %xmajorgrids,
    cycle list/Paired
]
\nextgroupplot[title=difference of thresholds, ylabel=$\theta_\text{opt}-\theta_\text{est}$, legend style={at={(1.2,1.35)},anchor=north,legend columns=3,/tikz/every even column/.append style={column sep=0.5cm}},ymin=-0.1,ymax=0.1,ytick={-0.1,-0.05,0,0.05,0.1},yticklabels={-0.1,-0.05,0,0.05,0.1}]
\legend{,no calibration (baseline),, with proposed calibration}
% without calibration
\addplot[name path=upper-without, fill=none, draw=none, forget plot] coordinates {(-12,0.006+0.024)(-9,-0.007+0.012)(-6,-0.01+0.013)(-3,-0.013+0.011)(-0,-0.025+0.024)(3,-0.043+0.014)(6,-0.031+0.032)(9,-0.033+0.012)(12,-0.022+0.012)(15,-0.031+0.016)(18,-0.027+0.01)(21,-0.034+0.012)(24,-0.025+0.012)(27,-0.008+0.013)(30,-0.017+0.007)};
\addplot[name path=lower-without, fill=none, draw=none, forget plot] coordinates {(-12,0.006-0.024)(-9,-0.007-0.012)(-6,-0.01-0.013)(-3,-0.013-0.011)(0,-0.025-0.024)(3,-0.043-0.014)(6,-0.031-0.032)(9,-0.033-0.012)(12,-0.022-0.012)(15,-0.031-0.016)(18,-0.027-0.01)(21,-0.034-0.012)(24,-0.025-0.012)(27,-0.008-0.013)(30,-0.017-0.007)};
\addplot+[opacity=0.5] fill between[of=lower-without and upper-without];
\addplot+[mark=triangle*,line width=1pt] coordinates {(-12,0.006)(-9,-0.007)(-6,-0.01)(-3,-0.013)(0,-0.025)(3,-0.043)(6,-0.031)(9,-0.033)(12,-0.022)(15,-0.031)(18,-0.027)(21,-0.034)(24,-0.025)(27,-0.008)(30,-0.017)};
% with calibration
\addplot[name path=upper-with, fill=none, draw=none, forget plot] coordinates {(-12,-0.018+0.039)(-9,-0.003+0.006)(-6,0.003+0.01)(-3,0+0.01)(0,0.017+0.02)(3,0.022+0.049)(6,0.009+0.019)(9,0.023+0.055)(12,0.012+0.032)(15,0.016+0.028)(18,0.007+0.014)(21,0.017+0.028)(24,0.003+0.009)(27,-0.001+0.004)(30,-0.001+0.005)};
\addplot[name path=lower-with, fill=none, draw=none, forget plot] coordinates {(-12,-0.018-0.039)(-9,-0.003-0.006)(-6,0.003-0.01)(-3,0-0.01)(0,0.017-0.02)(3,0.022-0.049)(6,0.009-0.019)(9,0.023-0.055)(12,0.012-0.032)(15,0.016-0.028)(18,0.007-0.014)(21,0.017-0.028)(24,0.003-0.009)(27,-0.001-0.004)(30,-0.001-0.005)};
\addplot+[opacity=0.5] fill between[of=lower-with and upper-with];
\addplot+[mark=square*,line width=1pt] coordinates {(-12,-0.018)(-9,-0.003)(-6,0.003)(-3,0)(0,0.017)(3,0.022)(6,0.009)(9,0.023)(12,0.012)(15,0.016)(18,0.007)(21,0.017)(24,0.003)(27,-0.001)(30,-0.001)};

\nextgroupplot[title=difference in performance, ylabel=F-score($\theta_\text{opt}$)$-$F-score($\theta_\text{est}$) (in percent),ymin=0,ymax=26,ytick={0,5,10,15,20,25},yticklabels={0,5,10,15,20,25}]
% without calibration
\addplot[name path=upper-without, fill=none, draw=none, forget plot] coordinates {(-12,1.3+2.8)(-9,1.6+2.1)(-6,3.+1.9)(-3,2.6+2.6)(0,8.6+8.8)(3,18.4+6.4)(6,14.+11.7)(9,11.9+5.5)(12,11.8+7.2)(15,13.5+9.5)(18,9.6+4.3)(21,13.9+6.2)(24,8.8+6.7)(27,3.2+1.7)(30,5.4+2.2)};
\addplot[name path=lower-without, fill=none, draw=none, forget plot] coordinates {(-12,1.3-2.8)(-9,1.6-2.1)(-6,3.-1.9)(-3,2.6-2.6)(0,8.6-8.8)(3,18.4-6.4)(6,14.-11.7)(9,11.9-5.5)(12,11.8-7.2)(15,13.5-9.5)(18,9.6-4.3)(21,13.9-6.2)(24,8.8-6.7)(27,3.2-1.7)(30,5.4-2.2)};
\addplot+[opacity=0.5] fill between[of=lower-without and upper-without];
\addplot+[mark=triangle*,line width=1pt] coordinates {(-12,1.3)(-9,1.6)(-6,3.)(-3,2.6)(0,8.6)(3,18.4)(6,14.)(9,11.9)(12,11.8)(15,13.5)(18,9.6)(21,13.9)(24,8.8)(27,3.2)(30,5.4)};
% with calibration
\addplot[name path=upper-with, fill=none, draw=none, forget plot] coordinates {(-12,0.4+0.5)(-9,0.2+0.4)(-6,0.2+0.3)(-3,0.3+0.4)(0,0.9+0.9)(3,1.2+1.8)(6,0.9+1.6)(9,0.9+2.2)(12,0.3+0.7)(15,0.9+0.9)(18,0.5+0.8)(21,0.7+0.8)(24,0.2+0.4)(27,0.1+0.1)(30,0.2+0.2)};
\addplot[name path=lower-with, fill=none, draw=none, forget plot] coordinates {(-12,0.4-0.5)(-9,0.2-0.4)(-6,0.2-0.3)(-3,0.3-0.4)(0,0.9-0.9)(3,1.2-1.8)(6,0.9-1.6)(9,0.9-2.2)(12,0.3-0.7)(15,0.9-0.9)(18,0.5-0.8)(21,0.7-0.8)(24,0.2-0.4)(27,0.1-0.1)(30,0.2-0.2)};
\addplot+[opacity=0.5] fill between[of=lower-with and upper-with];
\addplot+[mark=square*,line width=1pt] coordinates {(-12,0.4)(-9,0.2)(-6,0.2)(-3,0.3)(0,0.9)(3,1.2)(6,0.9)(9,0.9)(12,0.3)(15,0.9)(18,0.5)(21,0.7)(24,0.2)(27,0.1)(30,0.2)};
\end{groupplot}
\end{tikzpicture}
